Parameterized Intractability of Even Set and Shortest Vector Problem

The $k$-Even Set problem is a parameterized variant of the Minimum Distance Problem of linear codes over $\mathbb F_2$, which can be stated as follows: given a generator matrix $\mathbf A$ and an integer $k$, determine whether the code generated by $\mathbf A$ has distance at most $k$, or in other words, whether there is a nonzero vector $\mathbf{x}$ such that $\mathbf A \mathbf{x}$ has at most $k$ nonzero coordinates. The question of whether $k$-Even Set is fixed parameter tractable (FPT) parameterized by the distance $k$ has been repeatedly raised in literature; in fact, it is one of the few remaining open questions from the seminal book of Downey and Fellows (1999). In this work, we show that $k$-Even Set is W[1]-hard under randomized reductions. We also consider the parameterized $k$-Shortest Vector Problem (SVP), in which we are given a lattice whose basis vectors are integral and an integer $k$, and the goal is to determine whether the norm of the shortest vector (in the $\ell_p$ norm for some fixed $p$) is at most $k$. Similar to $k$-Even Set, understanding the complexity of this problem is also a long-standing open question in the field of Parameterized Complexity. We show that, for any $p > 1$, $k$-SVP is W[1]-hard to approximate (under randomized reductions) to some constant factor.

==> overviewMDC.tikz <==
\begin{tikzpicture}





\node (gapLDS) [draw=red!80!black,thick] at (1.5, 0) {\footnotesize\gapLDS};

\node (colLDS) [draw=red!80!black,thick] at (7.5, 0) {\footnotesize\textsc{Colored} \gapLDS};
\node (gapmld) [draw=red!80!black,thick] at (13, 0) {\footnotesize\gapvec};

\node (kclique) [draw=red!80!black,thick] at (1.5, 3) {\footnotesize$k$-\textsc{Clique}};

\node (biclique) [draw=red!80!black,thick] at (7.5, 3) {\footnotesize\textsc{One-Sided Biclique}};
\node (gapBSMD) [draw=red!80!black,thick] at (13, 3) {\footnotesize\gapbsmd};

\node (gapsnc) [draw=red!80!black,thick] at (1.5, -3) {\footnotesize\sncp};

\node (gapmdc) [draw=red!80!black,thick] at (7.5, -3) {\footnotesize\mdp$_{1.01}$};
\node (ampgapmdc) [draw=red!80!black,thick] at (13, -3) {\footnotesize\mdp};


\draw [-{Latex[length=1.5mm, width=1.5mm]}] (kclique) -- (biclique);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (biclique) -- (gapBSMD);

\draw [-{Latex[length=1.5mm, width=1.5mm]}] (gapBSMD) -- (gapLDS);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (gapLDS) -- (colLDS);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (colLDS) -- (gapmld);

\draw [-{Latex[length=1.5mm, width=1.5mm]}] (gapmld) -- (gapsnc);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (gapsnc) -- (gapmdc);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (gapmdc) -- (ampgapmdc);


\node [above, align=center] at (4.1, 3) {\footnotesize  \cite{Lin15}};
\node [above, align=center] at (10.6, 3) {\footnotesize Section~\ref{sec:biclique-to-bsmd}};

\node [above, align=center,rotate=12] at (7.5, 1.48) {\footnotesize Section~\ref{sec:bsmd-to-LDS}};

\node [above, align=center] at (4.1, -0.6) {\footnotesize Color-Coding Technique};
\node [above, align=center] at (4.11, -1) {\footnotesize (Section~\ref{sec:colorLDS})};


\node [above, align=center] at (10.6, 0) {\footnotesize Section~\ref{sec:full-result}};


\node [above, align=center,rotate=12] at (7.5, -1.52) {\footnotesize Section~\ref{sec:mld-to-sncp}};


\node [above, align=center] at (4.3, -3.6) {\footnotesize Introducing \LSDC\ to};
\node [above, align=center] at (4.31, -4) {\footnotesize DMS reduction};
\node [above, align=center] at (4.3, -4.45) {\footnotesize (Sections~\ref{sec:dense-code} and \ref{sec:main-red})};

\node [above, align=center] at (10.4,-3.6) {\footnotesize Gap Amplification};
\node [above, align=center] at (10.4, -4.05) {\footnotesize (Proposition~\ref{prop:gap-amplification})};


\end{tikzpicture}

==> overviewSV.tikz <==
\begin{tikzpicture}



\node (gapLDS) [draw=red!80!black,thick] at (1.5, 0) {\footnotesize \gapLDS};

\node (colLDS) [draw=red!80!black,thick] at (7.5, 0) {\footnotesize \textsc{Colored} \gapLDS};
\node (gapmld) [draw=red!80!black,thick] at (13, 0) {\footnotesize \gapvec};

\node (kclique) [draw=red!80!black,thick] at (1.5, 3) {\footnotesize $k$-\textsc{Clique}};

\node (biclique) [draw=red!80!black,thick] at (7.5, 3) {\footnotesize \textsc{One-Sided Biclique}};
\node (gapBSMD) [draw=red!80!black,thick] at (13, 3) {\footnotesize \gapbsmd};

\node (gapsnc) [draw=red!80!black,thick] at (4.25, -3) {\footnotesize \snvp$_p$};

\node (gapmdc) [draw=red!80!black,thick] at (10.55, -3) {\footnotesize \svp$_{p,\frac{2^p}{2^{p-1}+1} }$};

\node [above, align=center] at (7.2, -3.5) {\footnotesize Khot's Reduction};
\node [above, align=center] at (7.25, -3.9) {\footnotesize Lemma~\ref{lem:snvp-to-svp}};

\draw [-{Latex[length=1.5mm, width=1.5mm]}] (kclique) -- (biclique);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (biclique) -- (gapBSMD);

\draw [-{Latex[length=1.5mm, width=1.5mm]}] (gapBSMD) -- (gapLDS);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (gapLDS) -- (colLDS);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (colLDS) -- (gapmld);

\draw [-{Latex[length=1.5mm, width=1.5mm]}] (gapmld) -- (gapsnc);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (gapsnc) -- (gapmdc);

\node [above, align=center] at (4.1, 3) {\footnotesize \cite{Lin15}};
\node [above, align=center] at (10.6, 3) {\footnotesize Section~\ref{sec:biclique-to-bsmd}};

\node [above, align=center,rotate=12] at (7.5, 1.48) {\footnotesize Section~\ref{sec:bsmd-to-LDS}};

\node [above, align=center] at (4.1, -0.6) {\footnotesize Color-Coding Technique};
\node [above, align=center] at (4.11, -1) {\footnotesize (Section~\ref{sec:colorLDS})};


\node [above, align=center] at (10.6, 0) {\footnotesize Section~\ref{sec:full-result}};


\node [above, align=center,rotate=18] at (7.85, -1.85) {\footnotesize Section~\ref{sec:csp-to-snvp}};


\end{tikzpicture}
